On the Universal Near Optimality of Hedge in Combinatorial Settings

In this paper, we study the classical Hedge algorithm in combinatorial settings. In each round, the learner selects a vector $\boldsymbol{x}_t$ from a set $X \subseteq \{0,1\}^d$, observes a full loss vector $\boldsymbol{y}_t \in \mathbb{R}^d$, and incurs a loss $\langle \boldsymbol{x}_t, \boldsymbol{y}_t \rangle \in [-1,1]$. This setting captures several important problems, including extensive-form games, resource allocation, $m$-sets, online multitask learning, and shortest-path problems on directed acyclic graphs (DAGs). It is well known that Hedge achieves a regret of $O\big(\sqrt{T \log |X|}\big)$ after $T$ rounds of interaction. In this paper, we ask whether Hedge is optimal across all combinatorial settings. To that end, we show that for any $X \subseteq \{0,1\}^d$, Hedge is near-optimal--specifically, up to a $\sqrt{\log d}$ factor--by establishing a lower bound of $\Omega\big(\sqrt{T \log(|X|)/\log d}\big)$ that holds for any algorithm. We then identify a natural class of combinatorial sets--namely, $m$-sets with $\log d \leq m \leq \sqrt{d}$--for which this lower bound is tight, and for which Hedge is provably suboptimal by a factor of exactly $\sqrt{\log d}$. At the same time, we show that Hedge is optimal for online multitask learning, a generalization of the classical $K$-experts problem. Finally, we leverage the near-optimality of Hedge to establish the existence of a near-optimal regularizer for online shortest-path problems in DAGs--a setting that subsumes a broad range of combinatorial domains. Specifically, we show that the classical Online Mirror Descent (OMD) algorithm, when instantiated with the dilated entropy regularizer, is iterate-equivalent to Hedge, and therefore inherits its near-optimal regret guarantees for DAGs.

==> new_figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Polygon Curved [id:ds95150845930567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.21 ] (136,204) .. controls (136.27,204.33) and (156.27,253.33) .. (206,254) .. controls (255.73,254.67) and (276,173.67) .. (316,174) .. controls (356,174.33) and (356,204.33) .. (396,204) .. controls (436,203.67) and (446.27,104.33) .. (496,104) .. controls (545.73,103.67) and (566.27,193.33) .. (566,194) .. controls (565.73,194.67) and (565.8,133.2) .. (566,104) .. controls (525.8,104.2) and (176.2,104.2) .. (136,104) .. controls (136.2,123.2) and (136.2,183.2) .. (136,204) -- cycle ;
%Straight Lines [id:da012156273277421192] 
\draw [line width=0.75]    (136,272) -- (136,89) ;
\draw [shift={(136,86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3610448123107255] 
\draw [line width=1.5]    (136,254) -- (576,254) ;
%Curve Lines [id:da2143743320292545] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136,204) .. controls (136.27,204.33) and (156.27,253.33) .. (206,254) .. controls (255.73,254.67) and (276,173.67) .. (316,174) .. controls (356,174.33) and (356,204.33) .. (396,204) .. controls (436,203.67) and (446.27,104.33) .. (496,104) .. controls (545.73,103.67) and (566.27,193.33) .. (566,194) ;
%Straight Lines [id:da18538825381536317] 
\draw    (136,104) -- (566,104) ;
%Straight Lines [id:da46792580904890413] 
\draw    (206,106) -- (206,252) ;
\draw [shift={(206,254)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(206,104)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8666965814201568] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496,104) -- (496,193.67) -- (496,255) ;
%Straight Lines [id:da67540765402077] 
\draw    (351,104) -- (351,125) ;
\draw [shift={(351,127)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43993742089509236] 
\draw    (356,254) -- (356,238) ;
\draw [shift={(356,236)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp32944067181708914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,254) .. controls (204,252.9) and (204.9,252) .. (206,252) .. controls (207.1,252) and (208,252.9) .. (208,254) .. controls (208,255.1) and (207.1,256) .. (206,256) .. controls (204.9,256) and (204,255.1) .. (204,254) -- cycle ;
%Shape: Circle [id:dp7780642580098907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,104) .. controls (204,102.9) and (204.9,102) .. (206,102) .. controls (207.1,102) and (208,102.9) .. (208,104) .. controls (208,105.1) and (207.1,106) .. (206,106) .. controls (204.9,106) and (204,105.1) .. (204,104) -- cycle ;
%Shape: Circle [id:dp5952343834716998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,104) .. controls (494,102.9) and (494.9,102) .. (496,102) .. controls (497.1,102) and (498,102.9) .. (498,104) .. controls (498,105.1) and (497.1,106) .. (496,106) .. controls (494.9,106) and (494,105.1) .. (494,104) -- cycle ;
%Straight Lines [id:da24315260718702902] 
\draw    (132,276) -- (136,272) ;
%Straight Lines [id:da3691719337088458] 
\draw    (132,276) -- (140,280) ;
%Straight Lines [id:da784485913732805] 
\draw    (132,284) -- (140,280) ;
%Straight Lines [id:da8524928597107666] 
\draw    (132,284) -- (140,288) ;
%Straight Lines [id:da05722520829757216] 
\draw    (136,292) -- (140,288) ;
%Straight Lines [id:da8858487147613442] 
\draw    (136,292) -- (136,308) ;

% Text Node
\draw (334.58,161.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-30] [align=left] {Optimal\\ Regret};
% Text Node
\draw (255,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{142.87pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Hedge} Upper Bound (Folklore) 
\end{center}

\end{minipage}};
% Text Node
\draw (240,221) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {\begin{minipage}[lt]{185.06pt}\setlength\topsep{0pt}
\begin{center}
General Lower Bound (\cref{thm:regret-lb-general})
\end{center}

\end{minipage}};
% Text Node
\draw (160,272) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle m$-sets (\cref{sec:m-sets})};
% Text Node
\draw (413,258) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Multitask Learning (\cref{sec:multitask})\\Online Shortest Path (\cref{sec:DAG})};
% Text Node
\draw (155,258) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{76.19pt}\setlength\topsep{0pt}
\begin{center}
\cref{thm:m-set-algo}
\end{center}

\end{minipage}};
% Text Node
\draw (145,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{92.52pt}\setlength\topsep{0pt}
\begin{center}
\cref{thm:m-set-hedge-lb}
\end{center}

\end{minipage}};
% Text Node
\draw (188,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{113.85pt}\setlength\topsep{0pt}
\begin{center}
Suboptimality of \textsc{Hedge}
\end{center}

\end{minipage}};
% Text Node
\draw (460,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Theorems \ref{thm:multitask}, \ref{thm:dag-minimax}};
% Text Node
\draw (479,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {\begin{minipage}[lt]{110.68pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Hedge} can be optimal
\end{center}

\end{minipage}};
% Text Node
\draw (35,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{89.45pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \sqrt{T\cdot\frac{\log |\mathcal{X} |}{\log d}}$
\end{center}

\end{minipage}};
% Text Node
\draw (57,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.36pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \sqrt{T\log |\mathcal{X} |}$
\end{center}

\end{minipage}};
% Text Node
\draw (62,160) node [anchor=north west][inner sep=0.75pt]   [align=center] {Optimal\\regret range};


\end{tikzpicture}
